Performance Evaluation of IoT LoRa Networks on Mars Through ns-3 Simulations

In recent years, there has been a significant surge of interest in Mars exploration, driven by the planet's potential for human settlement and its proximity to Earth. In this paper, we explore the performance of the LoRaWAN technology on Mars, to study whether commercial off-the-shelf IoT products, designed and developed on Earth, can be deployed on the Martian surface. We use the ns-3 simulator to model various environmental conditions, primarily focusing on the Free Space Path Loss (FSPL) and the impact of Martian dust storms. Simulation results are given with respect to Earth, as a function of the distance, packet size, offered traffic, and the impact of Mars' atmospheric perturbations. We show that LoRaWAN can be a viable communication solution on Mars, although the performance is heavily affected by the extreme Martian environment over long distances.

==> seno_plot.tex <==

\begin{tikzpicture}
    \begin{axis}[
        axis lines = middle,
        xlabel = $x$,
        ylabel = {$\sin(x)$},
    ]
        \addplot coordinates {(-6.28,0.00)};
        \addplot coordinates {(-6.26,0.03)};
        \addplot coordinates {(-6.23,0.05)};
        \addplot coordinates {(-6.21,0.08)};
        \addplot coordinates {(-6.18,0.10)};
        \addplot coordinates {(-6.16,0.13)};
        \addplot coordinates {(-6.13,0.15)};
        \addplot coordinates {(-6.11,0.18)};
        \addplot coordinates {(-6.08,0.20)};
        \addplot coordinates {(-6.06,0.22)};
        \addplot coordinates {(-6.03,0.25)};
        \addplot coordinates {(-6.01,0.27)};
        \addplot coordinates {(-5.98,0.30)};
        \addplot coordinates {(-5.96,0.32)};
        \addplot coordinates {(-5.93,0.35)};
        \addplot coordinates {(-5.91,0.37)};
        \addplot coordinates {(-5.88,0.39)};
        \addplot coordinates {(-5.86,0.42)};
        \addplot coordinates {(-5.83,0.44)};
        \addplot coordinates {(-5.80,0.46)};
        \addplot coordinates {(-5.78,0.48)};
        \addplot coordinates {(-5.75,0.50)};
        \addplot coordinates {(-5.73,0.53)};
        \addplot coordinates {(-5.70,0.55)};
        \addplot coordinates {(-5.68,0.57)};
        \addplot coordinates {(-5.65,0.59)};
        \addplot coordinates {(-5.63,0.61)};
        \addplot coordinates {(-5.60,0.63)};
        \addplot coordinates {(-5.58,0.65)};
        \addplot coordinates {(-5.55,0.67)};
        \addplot coordinates {(-5.53,0.69)};
        \addplot coordinates {(-5.50,0.70)};
        \addplot coordinates {(-5.48,0.72)};
        \addplot coordinates {(-5.45,0.74)};
        \addplot coordinates {(-5.43,0.76)};
        \addplot coordinates {(-5.40,0.77)};
        \addplot coordinates {(-5.38,0.79)};
        \addplot coordinates {(-5.35,0.80)};
        \addplot coordinates {(-5.33,0.82)};
        \addplot coordinates {(-5.30,0.83)};
        \addplot coordinates {(-5.28,0.85)};
        \addplot coordinates {(-5.25,0.86)};
        \addplot coordinates {(-5.23,0.87)};
        \addplot coordinates {(-5.20,0.88)};
        \addplot coordinates {(-5.18,0.89)};
        \addplot coordinates {(-5.15,0.91)};
        \addplot coordinates {(-5.12,0.92)};
        \addplot coordinates {(-5.10,0.93)};
        \addplot coordinates {(-5.07,0.94)};
        \addplot coordinates {(-5.05,0.94)};
        \addplot coordinates {(-5.02,0.95)};
        \addplot coordinates {(-5.00,0.96)};
        \addplot coordinates {(-4.97,0.97)};
        \addplot coordinates {(-4.95,0.97)};
        \addplot coordinates {(-4.92,0.98)};
        \addplot coordinates {(-4.90,0.98)};
        \addplot coordinates {(-4.87,0.99)};
        \addplot coordinates {(-4.85,0.99)};
        \addplot coordinates {(-4.82,0.99)};
        \addplot coordinates {(-4.80,1.00)};
        \addplot coordinates {(-4.77,1.00)};
        \addplot coordinates {(-4.75,1.00)};
        \addplot coordinates {(-4.72,1.00)};
        \addplot coordinates {(-4.70,1.00)};
        \addplot coordinates {(-4.67,1.00)};
        \addplot coordinates {(-4.65,1.00)};
        \addplot coordinates {(-4.62,1.00)};
        \addplot coordinates {(-4.60,0.99)};
        \addplot coordinates {(-4.57,0.99)};
        \addplot coordinates {(-4.55,0.99)};
        \addplot coordinates {(-4.52,0.98)};
        \addplot coordinates {(-4.50,0.98)};
        \addplot coordinates {(-4.47,0.97)};
        \addplot coordinates {(-4.44,0.96)};
        \addplot coordinates {(-4.42,0.96)};
        \addplot coordinates {(-4.39,0.95)};
        \addplot coordinates {(-4.37,0.94)};
        \addplot coordinates {(-4.34,0.93)};
        \addplot coordinates {(-4.32,0.92)};
        \addplot coordinates {(-4.29,0.91)};
        \addplot coordinates {(-4.27,0.90)};
        \addplot coordinates {(-4.24,0.89)};
        \addplot coordinates {(-4.22,0.88)};
        \addplot coordinates {(-4.19,0.87)};
        \addplot coordinates {(-4.17,0.86)};
        \addplot coordinates {(-4.14,0.84)};
        \addplot coordinates {(-4.12,0.83)};
        \addplot coordinates {(-4.09,0.81)};
        \addplot coordinates {(-4.07,0.80)};
        \addplot coordinates {(-4.04,0.78)};
        \addplot coordinates {(-4.02,0.77)};
        \addplot coordinates {(-3.99,0.75)};
        \addplot coordinates {(-3.97,0.73)};
        \addplot coordinates {(-3.94,0.72)};
        \addplot coordinates {(-3.92,0.70)};
        \addplot coordinates {(-3.89,0.68)};
        \addplot coordinates {(-3.87,0.66)};
        \addplot coordinates {(-3.84,0.64)};
        \addplot coordinates {(-3.82,0.62)};
        \addplot coordinates {(-3.79,0.60)};
        \addplot coordinates {(-3.76,0.58)};
        \addplot coordinates {(-3.74,0.56)};
        \addplot coordinates {(-3.71,0.54)};
        \addplot coordinates {(-3.69,0.52)};
        \addplot coordinates {(-3.66,0.50)};
        \addplot coordinates {(-3.64,0.48)};
        \addplot coordinates {(-3.61,0.45)};
        \addplot coordinates {(-3.59,0.43)};
        \addplot coordinates {(-3.56,0.41)};
        \addplot coordinates {(-3.54,0.39)};
        \addplot coordinates {(-3.51,0.36)};
        \addplot coordinates {(-3.49,0.34)};
        \addplot coordinates {(-3.46,0.32)};
        \addplot coordinates {(-3.44,0.29)};
        \addplot coordinates {(-3.41,0.27)};
        \addplot coordinates {(-3.39,0.24)};
        \addplot coordinates {(-3.36,0.22)};
        \addplot coordinates {(-3.34,0.19)};
        \addplot coordinates {(-3.31,0.17)};
        \addplot coordinates {(-3.29,0.14)};
        \addplot coordinates {(-3.26,0.12)};
        \addplot coordinates {(-3.24,0.09)};
        \addplot coordinates {(-3.21,0.07)};
        \addplot coordinates {(-3.19,0.04)};
        \addplot coordinates {(-3.16,0.02)};
        \addplot coordinates {(-3.14,-0.01)};
        \addplot coordinates {(-3.11,-0.03)};
        \addplot coordinates {(-3.08,-0.06)};
        \addplot coordinates {(-3.06,-0.08)};
        \addplot coordinates {(-3.03,-0.11)};
        \addplot coordinates {(-3.01,-0.13)};
        \addplot coordinates {(-2.98,-0.16)};
        \addplot coordinates {(-2.96,-0.18)};
        \addplot coordinates {(-2.93,-0.21)};
        \addplot coordinates {(-2.91,-0.23)};
        \addplot coordinates {(-2.88,-0.26)};
        \addplot coordinates {(-2.86,-0.28)};
        \addplot coordinates {(-2.83,-0.30)};
        \addplot coordinates {(-2.81,-0.33)};
        \addplot coordinates {(-2.78,-0.35)};
        \addplot coordinates {(-2.76,-0.37)};
        \addplot coordinates {(-2.73,-0.40)};
        \addplot coordinates {(-2.71,-0.42)};
        \addplot coordinates {(-2.68,-0.44)};
        \addplot coordinates {(-2.66,-0.47)};
        \addplot coordinates {(-2.63,-0.49)};
        \addplot coordinates {(-2.61,-0.51)};
        \addplot coordinates {(-2.58,-0.53)};
        \addplot coordinates {(-2.56,-0.55)};
        \addplot coordinates {(-2.53,-0.57)};
        \addplot coordinates {(-2.51,-0.59)};
        \addplot coordinates {(-2.48,-0.61)};
        \addplot coordinates {(-2.46,-0.63)};
        \addplot coordinates {(-2.43,-0.65)};
        \addplot coordinates {(-2.40,-0.67)};
        \addplot coordinates {(-2.38,-0.69)};
        \addplot coordinates {(-2.35,-0.71)};
        \addplot coordinates {(-2.33,-0.73)};
        \addplot coordinates {(-2.30,-0.74)};
        \addplot coordinates {(-2.28,-0.76)};
        \addplot coordinates {(-2.25,-0.78)};
        \addplot coordinates {(-2.23,-0.79)};
        \addplot coordinates {(-2.20,-0.81)};
        \addplot coordinates {(-2.18,-0.82)};
        \addplot coordinates {(-2.15,-0.84)};
        \addplot coordinates {(-2.13,-0.85)};
        \addplot coordinates {(-2.10,-0.86)};
        \addplot coordinates {(-2.08,-0.87)};
        \addplot coordinates {(-2.05,-0.89)};
        \addplot coordinates {(-2.03,-0.90)};
        \addplot coordinates {(-2.00,-0.91)};
        \addplot coordinates {(-1.98,-0.92)};
        \addplot coordinates {(-1.95,-0.93)};
        \addplot coordinates {(-1.93,-0.94)};
        \addplot coordinates {(-1.90,-0.95)};
        \addplot coordinates {(-1.88,-0.95)};
        \addplot coordinates {(-1.85,-0.96)};
        \addplot coordinates {(-1.83,-0.97)};
        \addplot coordinates {(-1.80,-0.97)};
        \addplot coordinates {(-1.78,-0.98)};
        \addplot coordinates {(-1.75,-0.98)};
        \addplot coordinates {(-1.73,-0.99)};
        \addplot coordinates {(-1.70,-0.99)};
        \addplot coordinates {(-1.67,-0.99)};
        \addplot coordinates {(-1.65,-1.00)};
        \addplot coordinates {(-1.62,-1.00)};
        \addplot coordinates {(-1.60,-1.00)};
        \addplot coordinates {(-1.57,-1.00)};
        \addplot coordinates {(-1.55,-1.00)};
        \addplot coordinates {(-1.52,-1.00)};
        \addplot coordinates {(-1.50,-1.00)};
        \addplot coordinates {(-1.47,-1.00)};
        \addplot coordinates {(-1.45,-0.99)};
        \addplot coordinates {(-1.42,-0.99)};
        \addplot coordinates {(-1.40,-0.99)};
        \addplot coordinates {(-1.37,-0.98)};
        \addplot coordinates {(-1.35,-0.98)};
        \addplot coordinates {(-1.32,-0.97)};
        \addplot coordinates {(-1.30,-0.96)};
        \addplot coordinates {(-1.27,-0.96)};
        \addplot coordinates {(-1.25,-0.95)};
        \addplot coordinates {(-1.22,-0.94)};
        \addplot coordinates {(-1.20,-0.93)};
        \addplot coordinates {(-1.17,-0.92)};
        \addplot coordinates {(-1.15,-0.91)};
        \addplot coordinates {(-1.12,-0.90)};
        \addplot coordinates {(-1.10,-0.89)};
        \addplot coordinates {(-1.07,-0.88)};
        \addplot coordinates {(-1.05,-0.86)};
        \addplot coordinates {(-1.02,-0.85)};
        \addplot coordinates {(-0.99,-0.84)};
        \addplot coordinates {(-0.97,-0.82)};
        \addplot coordinates {(-0.94,-0.81)};
        \addplot coordinates {(-0.92,-0.80)};
        \addplot coordinates {(-0.89,-0.78)};
        \addplot coordinates {(-0.87,-0.76)};
        \addplot coordinates {(-0.84,-0.75)};
        \addplot coordinates {(-0.82,-0.73)};
        \addplot coordinates {(-0.79,-0.71)};
        \addplot coordinates {(-0.77,-0.69)};
        \addplot coordinates {(-0.74,-0.68)};
        \addplot coordinates {(-0.72,-0.66)};
        \addplot coordinates {(-0.69,-0.64)};
        \addplot coordinates {(-0.67,-0.62)};
        \addplot coordinates {(-0.64,-0.60)};
        \addplot coordinates {(-0.62,-0.58)};
        \addplot coordinates {(-0.59,-0.56)};
        \addplot coordinates {(-0.57,-0.54)};
        \addplot coordinates {(-0.54,-0.52)};
        \addplot coordinates {(-0.52,-0.49)};
        \addplot coordinates {(-0.49,-0.47)};
        \addplot coordinates {(-0.47,-0.45)};
        \addplot coordinates {(-0.44,-0.43)};
        \addplot coordinates {(-0.42,-0.40)};
        \addplot coordinates {(-0.39,-0.38)};
        \addplot coordinates {(-0.37,-0.36)};
        \addplot coordinates {(-0.34,-0.33)};
        \addplot coordinates {(-0.31,-0.31)};
        \addplot coordinates {(-0.29,-0.29)};
        \addplot coordinates {(-0.26,-0.26)};
        \addplot coordinates {(-0.24,-0.24)};
        \addplot coordinates {(-0.21,-0.21)};
        \addplot coordinates {(-0.19,-0.19)};
        \addplot coordinates {(-0.16,-0.16)};
        \addplot coordinates {(-0.14,-0.14)};
        \addplot coordinates {(-0.11,-0.11)};
        \addplot coordinates {(-0.09,-0.09)};
        \addplot coordinates {(-0.06,-0.06)};
        \addplot coordinates {(-0.04,-0.04)};
        \addplot coordinates {(-0.01,-0.01)};
        \addplot coordinates {(0.01,0.01)};
        \addplot coordinates {(0.04,0.04)};
        \addplot coordinates {(0.06,0.06)};
        \addplot coordinates {(0.09,0.09)};
        \addplot coordinates {(0.11,0.11)};
        \addplot coordinates {(0.14,0.14)};
        \addplot coordinates {(0.16,0.16)};
        \addplot coordinates {(0.19,0.19)};
        \addplot coordinates {(0.21,0.21)};
        \addplot coordinates {(0.24,0.24)};
        \addplot coordinates {(0.26,0.26)};
        \addplot coordinates {(0.29,0.29)};
        \addplot coordinates {(0.31,0.31)};
        \addplot coordinates {(0.34,0.33)};
        \addplot coordinates {(0.37,0.36)};
        \addplot coordinates {(0.39,0.38)};
        \addplot coordinates {(0.42,0.40)};
        \addplot coordinates {(0.44,0.43)};
        \addplot coordinates {(0.47,0.45)};
        \addplot coordinates {(0.49,0.47)};
        \addplot coordinates {(0.52,0.49)};
        \addplot coordinates {(0.54,0.52)};
        \addplot coordinates {(0.57,0.54)};
        \addplot coordinates {(0.59,0.56)};
        \addplot coordinates {(0.62,0.58)};
        \addplot coordinates {(0.64,0.60)};
        \addplot coordinates {(0.67,0.62)};
        \addplot coordinates {(0.69,0.64)};
        \addplot coordinates {(0.72,0.66)};
        \addplot coordinates {(0.74,0.68)};
        \addplot coordinates {(0.77,0.69)};
        \addplot coordinates {(0.79,0.71)};
        \addplot coordinates {(0.82,0.73)};
        \addplot coordinates {(0.84,0.75)};
        \addplot coordinates {(0.87,0.76)};
        \addplot coordinates {(0.89,0.78)};
        \addplot coordinates {(0.92,0.80)};
        \addplot coordinates {(0.94,0.81)};
        \addplot coordinates {(0.97,0.82)};
        \addplot coordinates {(0.99,0.84)};
        \addplot coordinates {(1.02,0.85)};
        \addplot coordinates {(1.05,0.86)};
        \addplot coordinates {(1.07,0.88)};
        \addplot coordinates {(1.10,0.89)};
        \addplot coordinates {(1.12,0.90)};
        \addplot coordinates {(1.15,0.91)};
        \addplot coordinates {(1.17,0.92)};
        \addplot coordinates {(1.20,0.93)};
        \addplot coordinates {(1.22,0.94)};
        \addplot coordinates {(1.25,0.95)};
        \addplot coordinates {(1.27,0.96)};
        \addplot coordinates {(1.30,0.96)};
        \addplot coordinates {(1.32,0.97)};
        \addplot coordinates {(1.35,0.98)};
        \addplot coordinates {(1.37,0.98)};
        \addplot coordinates {(1.40,0.99)};
        \addplot coordinates {(1.42,0.99)};
        \addplot coordinates {(1.45,0.99)};
        \addplot coordinates {(1.47,1.00)};
        \addplot coordinates {(1.50,1.00)};
        \addplot coordinates {(1.52,1.00)};
        \addplot coordinates {(1.55,1.00)};
        \addplot coordinates {(1.57,1.00)};
        \addplot coordinates {(1.60,1.00)};
        \addplot coordinates {(1.62,1.00)};
        \addplot coordinates {(1.65,1.00)};
        \addplot coordinates {(1.67,0.99)};
        \addplot coordinates {(1.70,0.99)};
        \addplot coordinates {(1.73,0.99)};
        \addplot coordinates {(1.75,0.98)};
        \addplot coordinates {(1.78,0.98)};
        \addplot coordinates {(1.80,0.97)};
        \addplot coordinates {(1.83,0.97)};
        \addplot coordinates {(1.85,0.96)};
        \addplot coordinates {(1.88,0.95)};
        \addplot coordinates {(1.90,0.95)};
        \addplot coordinates {(1.93,0.94)};
        \addplot coordinates {(1.95,0.93)};
        \addplot coordinates {(1.98,0.92)};
        \addplot coordinates {(2.00,0.91)};
        \addplot coordinates {(2.03,0.90)};
        \addplot coordinates {(2.05,0.89)};
        \addplot coordinates {(2.08,0.87)};
        \addplot coordinates {(2.10,0.86)};
        \addplot coordinates {(2.13,0.85)};
        \addplot coordinates {(2.15,0.84)};
        \addplot coordinates {(2.18,0.82)};
        \addplot coordinates {(2.20,0.81)};
        \addplot coordinates {(2.23,0.79)};
        \addplot coordinates {(2.25,0.78)};
        \addplot coordinates {(2.28,0.76)};
        \addplot coordinates {(2.30,0.74)};
        \addplot coordinates {(2.33,0.73)};
        \addplot coordinates {(2.35,0.71)};
        \addplot coordinates {(2.38,0.69)};
        \addplot coordinates {(2.40,0.67)};
        \addplot coordinates {(2.43,0.65)};
        \addplot coordinates {(2.46,0.63)};
        \addplot coordinates {(2.48,0.61)};
        \addplot coordinates {(2.51,0.59)};
        \addplot coordinates {(2.53,0.57)};
        \addplot coordinates {(2.56,0.55)};
        \addplot coordinates {(2.58,0.53)};
        \addplot coordinates {(2.61,0.51)};
        \addplot coordinates {(2.63,0.49)};
        \addplot coordinates {(2.66,0.47)};
        \addplot coordinates {(2.68,0.44)};
        \addplot coordinates {(2.71,0.42)};
        \addplot coordinates {(2.73,0.40)};
        \addplot coordinates {(2.76,0.37)};
        \addplot coordinates {(2.78,0.35)};
        \addplot coordinates {(2.81,0.33)};
        \addplot coordinates {(2.83,0.30)};
        \addplot coordinates {(2.86,0.28)};
        \addplot coordinates {(2.88,0.26)};
        \addplot coordinates {(2.91,0.23)};
        \addplot coordinates {(2.93,0.21)};
        \addplot coordinates {(2.96,0.18)};
        \addplot coordinates {(2.98,0.16)};
        \addplot coordinates {(3.01,0.13)};
        \addplot coordinates {(3.03,0.11)};
        \addplot coordinates {(3.06,0.08)};
        \addplot coordinates {(3.08,0.06)};
        \addplot coordinates {(3.11,0.03)};
        \addplot coordinates {(3.14,0.01)};
        \addplot coordinates {(3.16,-0.02)};
        \addplot coordinates {(3.19,-0.04)};
        \addplot coordinates {(3.21,-0.07)};
        \addplot coordinates {(3.24,-0.09)};
        \addplot coordinates {(3.26,-0.12)};
        \addplot coordinates {(3.29,-0.14)};
        \addplot coordinates {(3.31,-0.17)};
        \addplot coordinates {(3.34,-0.19)};
        \addplot coordinates {(3.36,-0.22)};
        \addplot coordinates {(3.39,-0.24)};
        \addplot coordinates {(3.41,-0.27)};
        \addplot coordinates {(3.44,-0.29)};
        \addplot coordinates {(3.46,-0.32)};
        \addplot coordinates {(3.49,-0.34)};
        \addplot coordinates {(3.51,-0.36)};
        \addplot coordinates {(3.54,-0.39)};
        \addplot coordinates {(3.56,-0.41)};
        \addplot coordinates {(3.59,-0.43)};
        \addplot coordinates {(3.61,-0.45)};
        \addplot coordinates {(3.64,-0.48)};
        \addplot coordinates {(3.66,-0.50)};
        \addplot coordinates {(3.69,-0.52)};
        \addplot coordinates {(3.71,-0.54)};
        \addplot coordinates {(3.74,-0.56)};
        \addplot coordinates {(3.76,-0.58)};
        \addplot coordinates {(3.79,-0.60)};
        \addplot coordinates {(3.82,-0.62)};
        \addplot coordinates {(3.84,-0.64)};
        \addplot coordinates {(3.87,-0.66)};
        \addplot coordinates {(3.89,-0.68)};
        \addplot coordinates {(3.92,-0.70)};
        \addplot coordinates {(3.94,-0.72)};
        \addplot coordinates {(3.97,-0.73)};
        \addplot coordinates {(3.99,-0.75)};
        \addplot coordinates {(4.02,-0.77)};
        \addplot coordinates {(4.04,-0.78)};
        \addplot coordinates {(4.07,-0.80)};
        \addplot coordinates {(4.09,-0.81)};
        \addplot coordinates {(4.12,-0.83)};
        \addplot coordinates {(4.14,-0.84)};
        \addplot coordinates {(4.17,-0.86)};
        \addplot coordinates {(4.19,-0.87)};
        \addplot coordinates {(4.22,-0.88)};
        \addplot coordinates {(4.24,-0.89)};
        \addplot coordinates {(4.27,-0.90)};
        \addplot coordinates {(4.29,-0.91)};
        \addplot coordinates {(4.32,-0.92)};
        \addplot coordinates {(4.34,-0.93)};
        \addplot coordinates {(4.37,-0.94)};
        \addplot coordinates {(4.39,-0.95)};
        \addplot coordinates {(4.42,-0.96)};
        \addplot coordinates {(4.44,-0.96)};
        \addplot coordinates {(4.47,-0.97)};
        \addplot coordinates {(4.50,-0.98)};
        \addplot coordinates {(4.52,-0.98)};
        \addplot coordinates {(4.55,-0.99)};
        \addplot coordinates {(4.57,-0.99)};
        \addplot coordinates {(4.60,-0.99)};
        \addplot coordinates {(4.62,-1.00)};
        \addplot coordinates {(4.65,-1.00)};
        \addplot coordinates {(4.67,-1.00)};
        \addplot coordinates {(4.70,-1.00)};
        \addplot coordinates {(4.72,-1.00)};
        \addplot coordinates {(4.75,-1.00)};
        \addplot coordinates {(4.77,-1.00)};
        \addplot coordinates {(4.80,-1.00)};
        \addplot coordinates {(4.82,-0.99)};
        \addplot coordinates {(4.85,-0.99)};
        \addplot coordinates {(4.87,-0.99)};
        \addplot coordinates {(4.90,-0.98)};
        \addplot coordinates {(4.92,-0.98)};
        \addplot coordinates {(4.95,-0.97)};
        \addplot coordinates {(4.97,-0.97)};
        \addplot coordinates {(5.00,-0.96)};
        \addplot coordinates {(5.02,-0.95)};
        \addplot coordinates {(5.05,-0.94)};
        \addplot coordinates {(5.07,-0.94)};
        \addplot coordinates {(5.10,-0.93)};
        \addplot coordinates {(5.12,-0.92)};
        \addplot coordinates {(5.15,-0.91)};
        \addplot coordinates {(5.18,-0.89)};
        \addplot coordinates {(5.20,-0.88)};
        \addplot coordinates {(5.23,-0.87)};
        \addplot coordinates {(5.25,-0.86)};
        \addplot coordinates {(5.28,-0.85)};
        \addplot coordinates {(5.30,-0.83)};
        \addplot coordinates {(5.33,-0.82)};
        \addplot coordinates {(5.35,-0.80)};
        \addplot coordinates {(5.38,-0.79)};
        \addplot coordinates {(5.40,-0.77)};
        \addplot coordinates {(5.43,-0.76)};
        \addplot coordinates {(5.45,-0.74)};
        \addplot coordinates {(5.48,-0.72)};
        \addplot coordinates {(5.50,-0.70)};
        \addplot coordinates {(5.53,-0.69)};
        \addplot coordinates {(5.55,-0.67)};
        \addplot coordinates {(5.58,-0.65)};
        \addplot coordinates {(5.60,-0.63)};
        \addplot coordinates {(5.63,-0.61)};
        \addplot coordinates {(5.65,-0.59)};
        \addplot coordinates {(5.68,-0.57)};
        \addplot coordinates {(5.70,-0.55)};
        \addplot coordinates {(5.73,-0.53)};
        \addplot coordinates {(5.75,-0.50)};
        \addplot coordinates {(5.78,-0.48)};
        \addplot coordinates {(5.80,-0.46)};
        \addplot coordinates {(5.83,-0.44)};
        \addplot coordinates {(5.86,-0.42)};
        \addplot coordinates {(5.88,-0.39)};
        \addplot coordinates {(5.91,-0.37)};
        \addplot coordinates {(5.93,-0.35)};
        \addplot coordinates {(5.96,-0.32)};
        \addplot coordinates {(5.98,-0.30)};
        \addplot coordinates {(6.01,-0.27)};
        \addplot coordinates {(6.03,-0.25)};
        \addplot coordinates {(6.06,-0.22)};
        \addplot coordinates {(6.08,-0.20)};
        \addplot coordinates {(6.11,-0.18)};
        \addplot coordinates {(6.13,-0.15)};
        \addplot coordinates {(6.16,-0.13)};
        \addplot coordinates {(6.18,-0.10)};
        \addplot coordinates {(6.21,-0.08)};
        \addplot coordinates {(6.23,-0.05)};
        \addplot coordinates {(6.26,-0.03)};
        \addplot coordinates {(6.28,-0.00)};

    \end{axis}
\end{tikzpicture}

